Scalable Learning of Intrusion Responses through Recursive Decomposition

We study automated intrusion response for an IT infrastructure and formulate the interaction between an attacker and a defender as a partially observed stochastic game. To solve the game we follow an approach where attack and defense strategies co-evolve through reinforcement learning and self-play toward an equilibrium. Solutions proposed in previous work prove the feasibility of this approach for small infrastructures but do not scale to realistic scenarios due to the exponential growth in computational complexity with the infrastructure size. We address this problem by introducing a method that recursively decomposes the game into subgames which can be solved in parallel. Applying optimal stopping theory we show that the best response strategies in these subgames exhibit threshold structures, which allows us to compute them efficiently. To solve the decomposed game we introduce an algorithm called Decompositional Fictitious Self-Play (DFSP), which learns Nash equilibria through stochastic approximation. We evaluate the learned strategies in an emulation environment where real intrusions and response actions can be executed. The results show that the learned strategies approximate an equilibrium and that DFSP significantly outperforms a state-of-the-art algorithm for a realistic infrastructure configuration.

==> tikz/attacker_actions.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0.3) {};

\node[inner sep=0pt,align=center] (gpu1) at (0.05,0.3)
  {\scalebox{0.09}{
     \includegraphics{hacker_grey_3.pdf}
   }
 };

 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p1) at (2,0.3) {};
\node[inner sep=0pt,align=center] (gpu1) at (2.07,0.3)
  {\scalebox{0.053}{
     \includegraphics{brute_force.pdf}
   }
 };

 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p2) at (4,0.3) {};
\node[server, scale=0.45](s1) at (4.06,0.295) {};



%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (4, -0.06) to (4,0.25) to (-1.36, 0.25);
%

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (p0) to (p1);


%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex, bend left=20] (2.24,0.23) to (3.75,0.23);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.24,0.5) to (3.75,0.5);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.27,0.4) to (3.7,0.4);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (2.21,0.06) to (3.75,0.06);

%\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3,0.01) {
%$\vdots$
%};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (0,-0.15) {
Attacker
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (3,0.23) {
  \textit{login attempts}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1,0.13) {
  \textit{configure}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (2,-0.12) {
  Automation
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (4,-0.1) {
Node
};


\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-1.55,0.3) {
  \textbf{2) Brute-force}
};


\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-1.3,1.3) {
  \textbf{1) Reconnaissance}
};

\node[inner sep=0pt,align=center, scale=0.65, color=black] (hacker) at (-1.35,-0.7) {
  \textbf{3) Code execution}
};


 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p3) at (0,1.3) {};

\node[inner sep=0pt,align=center] (gpu1) at (0.05,1.3)
  {\scalebox{0.09}{
     \includegraphics{hacker_grey_3.pdf}
   }
 };

 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p4) at (3,1.3) {};

\node[server, scale=0.45](s1) at (3.06,1.25) {};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (0,0.85) {
Attacker
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (3,0.85) {
Node
};

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (0.25,1.5) to (2.75,1.5);
\draw[{Latex[length=1.5mm]}-, line width=0.18mm, rounded corners=0.5ex] (0.3,1.25) to (2.7,1.25);

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.5,1.65) {
\textit{TCP SYN}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.5,1.38) {
\textit{TCP SYN ACK}
};

%\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.5,1.145) {
%\textit{RST}
%};

%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (0.25,1) to (2.75,1);

%\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (0.3,1.15) to (1,1.15) to (1, 1) to (0.3, 1.15);

\node[inner sep=0pt,align=center] (gpu1) at (0.6,1)
  {\scalebox{0.03}{
     \includegraphics{insight.pdf}
   }
 };
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.2,1) {
\textit{port open}
};


 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p10) at (0,-0.7) {};

\node[inner sep=0pt,align=center] (gpu1) at (0.05,-0.7)
  {\scalebox{0.09}{
     \includegraphics{hacker_grey_3.pdf}
   }
 };

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (0,-1.1) {
Attacker
};

 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p11) at (2,-0.7) {};
\node[inner sep=0pt,align=center] (gpu1) at (2.06,-0.7)
  {\scalebox{0.019}{
     \includegraphics{service.pdf}
   }
 };

 \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p12) at (4,-0.7) {};
 \node[server, scale=0.45](s1) at (4.06,-0.75) {};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (2,-1.1) {
Service
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (4,-1.1) {
Node
};

\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (p10) to (p11);
\draw[-{Latex[length=1.5mm]}, line width=0.18mm, rounded corners=0.5ex] (p11) to (p12);

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1,-0.96) {
  \textit{malicious}\\
  \textit{request}
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (3,-0.53) {
  \textit{inject code}
};

\draw[thick,-{Latex[length=1.5mm]},line width=0.18mm] (p12.90) arc (190:-60:1.5mm);

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (4.8,-0.5) {
  \textit{execution}
};

\end{tikzpicture}


==> tikz/decomposition5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (node1) at (0,0)
{
\begin{tikzpicture}

\node[scale=1] (reach1) at (6,0)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.5,0) to (1.5,1) to (0, 1) to (0,0);
\node[inner sep=0pt,align=center, scale=1.1] (time) at (0.85,0.5)
{
  $\pi^{(1)}_{\mathrm{k}}$
};
    \end{tikzpicture}
  };
\node[draw,circle, minimum width=2mm, scale=0.6, fill=black](pijoin01) at (4.4,0) {};
%\draw[->, color=black, line width=0.4mm] (2,0) to (pijoin01);
\draw[->, color=black, line width=0.4mm] (pijoin01) to (5.25,0);
\node[inner sep=0pt,align=center, scale=1] (time) at (2.9,0.3)
{
$\mathbf{h}^{(\mathrm{k})}_{1,t}$
};
\node[inner sep=0pt,align=center, scale=1.7] (oplus) at (3.75,0)
{
$\oplus$
};

\draw[-, color=black, line width=0.4mm] (3.85,0) to (pijoin01);
\draw[->, color=black, line width=0.4mm] (2.33,0) to (3.45, 0);

%\node[inner sep=0pt,align=center, scale=1] (time) at (7.5,0.3)
%{
%$\mathbf{a}^{(\mathrm{k})}_{t,1}$
%};
\end{tikzpicture}
};



\node[scale=1] (node1) at (0,-1.3)
{
\begin{tikzpicture}
\node[scale=1] (reach1) at (6,0)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.5,0) to (1.5,1) to (0, 1) to (0,0);
\node[inner sep=0pt,align=center, scale=1.1] (time) at (0.85,0.5)
{
  $\pi^{(2)}_{\mathrm{k}}$
};
    \end{tikzpicture}
  };
\node[draw,circle, minimum width=2mm, scale=0.6, fill=black](pijoin01) at (4.4,0) {};
\draw[->, color=black, line width=0.4mm] (pijoin01) to (5.25,0);
\node[inner sep=0pt,align=center, scale=1] (time) at (2.9,0.3)
{
$\mathbf{h}^{(\mathrm{k})}_{2,t}$
};

\node[inner sep=0pt,align=center, scale=1.7] (oplus) at (3.75,0)
{
$\oplus$
};

\draw[-, color=black, line width=0.4mm] (3.85,0) to (pijoin01);
\draw[->, color=black, line width=0.4mm] (2.33,0) to (3.45, 0);
\end{tikzpicture}
};

\node[scale=1] (node1) at (0,-3.05)
{
\begin{tikzpicture}

\node[scale=1] (reach1) at (6,0)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.5,0) to (1.5,1) to (0, 1) to (0,0);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1.1] (time) at (6.1,0)
{
$\pi^{(|\mathcal{V}_{\mathrm{w}}|)}_{\mathrm{k}}$
};
%\node[draw,circle, minimum width=2mm, scale=0.6, fill=black](pijoin01) at (4.4,0) {};
%\draw[->, color=black, line width=0.4mm] (pijoin01) to (5.25,0);
\node[inner sep=0pt,align=center, scale=1] (time) at (2.9,0.36)
{
$\mathbf{h}^{(\mathrm{k})}_{|\mathcal{V}_{\mathbf{w}}|,t}$
};

\node[inner sep=0pt,align=center, scale=1.7] (oplus) at (3.75,0)
{
$\oplus$
};

\draw[->, color=black, line width=0.4mm] (3.85,0) to (5.25,0);
\draw[->, color=black, line width=0.4mm] (2.33,0) to (3.45, 0);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.7] (time) at (1.5,-2)
{
$\vdots$
};

\node[inner sep=0pt,align=center, scale=1.7] (join11) at (3.79,-1.3)
{
$\oplus$
};
\draw[->, color=black, line width=0.4mm] (2.16, -1.3) to (join11);

\node[inner sep=0pt,align=center, scale=1] (oplus) at (2.85,-1)
{
$(\mathbf{a}^{(\mathrm{k})}_{2,t})$
};

\draw[->, color=black, line width=0.4mm] (3.87,-1.3) to (4.7, -1.3);

\node[inner sep=0pt,align=center, scale=1] (oplus) at (4.25,-1)
{
$\mathbf{a}^{(\mathrm{k})}_{\mathbf{w},t}$
};

\node[inner sep=0pt,align=center, scale=1] (oplus) at (3.05,-2.7)
{
$(\mathbf{a}^{(\mathrm{k})}_{|\mathcal{V}_{\mathbf{w}}|,t})$
};

\draw[->, color=black, line width=0.4mm] (2.16, -3.05) to (3.7, -3.05) to (3.7, -1.5);


\draw[->, color=black, line width=0.4mm] (2.16, 0) to (3.7, 0) to (3.7, -1.1);

\node[inner sep=0pt,align=center, scale=1] (oplus) at (2.85,0.3)
{
$(\mathbf{a}^{(\mathrm{k})}_{1,t})$
};
\draw[->, color=black, line width=0.4mm] (-0.19, 0) to (-0.19, -0.55) to (-0.9, -0.55) to (-0.9, -1.1);
\draw[->, color=black, line width=0.4mm] (-0.19, -1.3) to (-0.19, -1.85) to (-0.9, -1.85) to (-0.9, -2.85);
\draw[->, color=black, line width=0.4mm] (-0.9, 0.75) to (-0.9, 0.2);


\node[inner sep=0pt,align=center, scale=1] (oplus) at (-0.2,0.5)
{
$|\mathrm{an}(0)|$
};

\node[inner sep=0pt,align=center, scale=1] (oplus) at (-0.2,-0.9)
{
$|\mathrm{an}(1)|$
};

\node[inner sep=0pt,align=center, scale=1] (oplus) at (-0.05,-2.4)
{
$|\mathrm{an}(|\mathcal{V}_{\mathbf{w}}|)|$
};


\end{tikzpicture}


==> tikz/decomposition6.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=1] (node2) at (1.2,4.4)
{
  \begin{tikzpicture}
\node[scale=1] (b1) at (0,0)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.2,0) to (1.2,1) to (0, 1) to (0,0);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (time) at (0.1,0.0)
{
  $\pi_{\mathrm{k}}^{(\mathbf{w}_1)}$
};

\node[scale=1] (b1) at (0,-1.25)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.2,0) to (1.2,1) to (0, 1) to (0,0);
    \end{tikzpicture}
  };
  \node[inner sep=0pt,align=center, scale=1] (time) at (0.1,-1.25)
{
  $\pi_{\mathrm{k}}^{(\mathbf{w}_2)}$
};

\node[scale=1] (b1) at (0,-3)
{
  \begin{tikzpicture}
\draw[-, color=black] (0,0) to (1.2,0) to (1.2,1) to (0, 1) to (0,0);
    \end{tikzpicture}
  };
  \node[inner sep=0pt,align=center, scale=1] (time) at (0.1,-3)
{
  $\pi_{\mathrm{k}}^{(\mathbf{w}_{|\mathcal{W}|})}$
};

\draw[->, color=black, line width=0.4mm] (-1.5,0) to (-0.62, 0);
\draw[->, color=black, line width=0.4mm] (-1.5,-1.25) to (-0.62, -1.25);
\draw[->, color=black, line width=0.4mm] (-1.5,-3) to (-0.62, -3);
\node[inner sep=0pt,align=center, scale=1] (time) at (-1.1,0.35)
{
$\mathbf{h}^{(\mathrm{k})}_{\mathbf{w}_1,t}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (-1.1,-0.95)
{
$\mathbf{h}^{(\mathrm{k})}_{\mathbf{w}_2,t}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (-1.1,-2.6)
{
$\mathbf{h}^{(\mathrm{k})}_{\mathbf{w}_{|\mathcal{W}|},t}$
};
\node[inner sep=0pt,align=center, scale=1.7] (time) at (0.1,-1.95)
{
$\vdots$
};


\node[inner sep=0pt,align=center, scale=1.7] (oplus) at (1.8,-1.25)
{
$\oplus$
};
\draw[->, color=black, line width=0.4mm] (0.6,0) to (1.7,0) to (1.7, -1.05);
\draw[->, color=black, line width=0.4mm] (0.6,-1.25) to (oplus);
\draw[->, color=black, line width=0.4mm] (0.6,-3) to (1.7,-3) to (1.7, -1.45);

\draw[->, color=black, line width=0.4mm] (1.88,-1.25) to (2.6,-1.25);

\node[inner sep=0pt,align=center, scale=1] (oplus) at (1.1,0.3)
{
$\mathbf{a}^{(\mathrm{k})}_{\mathbf{w}_1,t}$
};
\node[inner sep=0pt,align=center, scale=1] (oplus) at (1.1,-0.91)
{
$\mathbf{a}^{(\mathrm{k})}_{\mathbf{w}_2,t}$
};
\node[inner sep=0pt,align=center, scale=1] (oplus) at (1.225,-2.65)
{
$\mathbf{a}^{(\mathrm{k})}_{\mathbf{w}_{|\mathcal{W}|},t}$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (2.25,-0.91)
{
$\mathbf{a}^{(\mathrm{k})}_{t}$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/defender_actions.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (whole) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1] (node_migration) at (0,-0.7)
{
  \begin{tikzpicture}
%\draw[-, color=black, fill=black!5] (-1.5,1.7) to (4.4,1.7) to (4.4,-3.5) to (-1.5, -3.5) to (-1.5,1.7);
  \node[yshift=0.65cm,my cloud, minimum width=2.2cm, minimum height=1.35cm] (dmz) at (0,-0.5) {};
  \node[yshift=0.65cm,my cloud, minimum width=2.2cm, minimum height=1.35cm] (admin) at (3,-1.3) {};

    \node[yshift=0.65cm,my cloud, minimum width=2.2cm, minimum height=1.35cm] (rnd) at (0,-2.1) {
    };

    \draw[-, color=black] (dmz) to (admin);
    \draw[-, color=black] (admin) to (rnd);
    \draw[-, color=black] (rnd) to (rnd);
    \node[server, scale=0.8,dashed](s1) at (0.65,-1.6) {};
    \node[server, scale=0.8](s2) at (0.65,0.08) {};

  \node[inner sep=0pt,align=center, scale=1.2] (defenderlab) at (-0.25,0.16)
  {\dmz};

  \node[inner sep=0pt,align=center, scale=1.2] (defenderlab) at (-0.25,-1.5)
  {\rnd};

\draw[-{Latex[length=2mm]}, color=black, dashed, line width=0.4mm] (s1) to (s2);

  \node[inner sep=0pt,align=center, scale=1.2] (defenderlab) at (3,-0.7)
  {\admin};
    \end{tikzpicture}
  };


\node[inner sep=0pt,align=center, scale=1] (flow_migration) at (7.05,-0.6)
{
  \begin{tikzpicture}
%\draw[-, color=black, fill=black!5] (-1.5,1.7) to (4.4,1.7) to (4.4,-3.5) to (-1.5, -3.5) to (-1.5,1.7);

\node[draw,circle, minimum width=10mm, scale=0.7, fill=blue!10](n0) at (1.5,0) {};
\node[draw,circle, minimum width=10mm, scale=0.7, fill=blue!10](n1) at (0,-0.55) {};
\node[draw,circle, minimum width=10mm, scale=0.7, fill=blue!10](n2) at (-0.5,-1.8) {};
\node[draw,circle, minimum width=10mm, scale=0.7, fill=blue!10](n3) at (3,-0.55) {};
\node[draw,circle, minimum width=10mm, scale=0.7, fill=blue!10](n4) at (3.5,-1.8) {};
\draw[-, color=black] (n0) to (n1);
\draw[-, color=black] (n0) to (n3);
\draw[-, color=black] (n1) to (n2);
\draw[-, color=black] (n3) to (n4);

\draw[->, color=black, line width=0.4mm] (0.9,0) to (0.3,-0.25);
\draw[->, color=black, line width=0.4mm] (-0.4,-0.9) to (-0.65,-1.4);

\draw[->, color=black, line width=0.4mm, dashed] (2,0) to (2.6,-0.25);
\draw[->, color=black, line width=0.4mm, dashed] (3.4,-0.9) to (3.65,-1.4);


\draw[->, color=black, line width=0.4mm, dashed] (5.3,-0.3) to (6,-0.3);
\draw[->, color=black, line width=0.4mm] (5.3,-1) to (6,-1);

  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (4.5,-0.3)
  {Old path};
  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (4.5,-1)
  {New path};

  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (0.7,-1.85)
  {Honeypot};
  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (4.95,-1.85)
  {Application\\
   node};
    \end{tikzpicture}
  };



%\node[inner sep=0pt,align=center, scale=1] (net_segmentation) at (0,-5)
%{
%  \begin{tikzpicture}
%%\draw[-, color=black, fill=black!5] (-1.5,1.7) to (4.4,1.7) to (4.4,-3.5) to (-1.5, -3.5) to (-1.5,1.7);
%
%
%\node[server, scale=0.8](s1) at (0,0) {};
%\node[server, scale=0.8](s2) at (-0.5,-1) {};
%\node[server, scale=0.8](s3) at (-1,-2) {};
%\node[server, scale=0.8](s4) at (0,-2) {};
%\node[server, scale=0.8](s5) at (0.5,-1) {};
%
%
%\draw[-, color=black] (s1) to (s2);
%\draw[-, color=black] (s2) to (s3);
%\draw[-, color=black] (s2) to (s4);
%\draw[-, color=black] (s2) to (s5);
%\draw[-, color=black] (s5) to (s4);
%\draw[-, color=black] (s4) to (s3);
%\draw[-, color=black] (s5) to (s1);
%
%
%\node[server, scale=0.8](s6) at (3,0) {};
%\node[server, scale=0.8, dashed](s7) at (2.5,-1) {};
%\node[server, scale=0.8](s8) at (2,-2) {};
%\node[server, scale=0.8](s9) at (3,-2) {};
%\node[server, scale=0.8](s10) at (3.5,-1) {};
%
%
%\draw[-, color=black] (s6) to (s10);
%\draw[-, color=black] (s10) to (s9);
%\draw[-, color=black] (s9) to (s8);
%
%\draw[->, color=black, line width=0.4mm] (1,-1) to (1.8,-1);
%
%  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (2.5,-2.9)
%  {Segmented network\\
%  with isolated server};
%    \end{tikzpicture}
%  };


%\node[inner sep=0pt,align=center, scale=1] (dynamic_nfv) at (6.5,-5)
%{
%  \begin{tikzpicture}
%%\draw[-, color=black, fill=black!5] (-1.5,1.2) to (4.4,1.2) to (4.4,-4) to (-1.5, -4) to (-1.5,1.2);
%
%\node[server, scale=0.8](s1) at (0,0) {};
%\node[server, scale=0.8](s2) at (-0.8,-1.5) {};
%\node[server, scale=0.8](s3) at (0.8,-1.5) {};
%\node[server, scale=0.8](s4) at (0,-3) {};
%
%\node[server, scale=0.8](s5) at (3,0) {};
%\node[server, scale=0.8](s6) at (2.2,-1.5) {};
%\node[server, scale=0.8](s7) at (3.8,-1.5) {};
%\node[server, scale=0.8](s8) at (3,-3) {};
%
%
%\draw[-, color=black] (s1) to (s2);
%\draw[-, color=black] (s1) to (s3);
%\draw[-, color=black] (s3) to (s4);
%\draw[-, color=black] (s2) to (s4);
%
%
%\draw[-, color=black] (s5) to (s6);
%\draw[-, color=black] (s5) to (s7);
%\draw[-, color=black] (s6) to (s8);
%\draw[-, color=black] (s7) to (s8);
%
%\node[inner sep=0pt,align=center] (gpu1) at (2.6,-0.65)
%  {\scalebox{0.7}{
%     \includegraphics{firewall.eps}
%   }
% };
%
%\node[inner sep=0pt,align=center] (gpu1) at (2.6,-2.1)
%  {\scalebox{0.7}{
%     \includegraphics{firewall.eps}
%   }
% };
%
%\node[inner sep=0pt,align=center] (gpu1) at (3.6,-2.2)
%  {\scalebox{0.7}{
%     \includegraphics{firewall.eps}
%   }
% };
%
%\node[server, scale=0.6,color=Blue, dashed](s1) at (3.5,-0.7) {};
%
%  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (3.8,-0.1)
%  {IDPS};
%
%\draw[->, color=black, line width=0.4mm] (1.1,-1.5) to (1.7,-1.5);
%    \end{tikzpicture}
%  };


\node[inner sep=0pt,align=center, scale=1] (shutdown) at (0,-4.25)
{
  \begin{tikzpicture}
%\draw[-, color=black, fill=black!5] (-1.5,1.2) to (4.4,1.2) to (4.4,-4) to (-1.5, -4) to (-1.5,1.2);

\node[server, scale=0.8](s1) at (0,0) {};
\node[server, scale=0.8, color=Red](s2) at (-0.8,-1.2) {};
\node[server, scale=0.8](s3) at (0.8,-1.2) {};

\node[inner sep=0pt,align=center] (hacker2) at (-0.9,-0.35)
  {\scalebox{0.15}{
     \includegraphics{hacker.pdf}
   }
 };

\node[inner sep=0pt,align=center] (hacker2) at (0.05,-1.6)
  {\scalebox{0.15}{
     \includegraphics{hacker.pdf}
   }
 };
\node[server, scale=0.8, color=Red](s4) at (0,-2.4) {};

\node[server, scale=0.8](s5) at (2.5,-0.5) {};
\node[server, scale=0.8](s7) at (3.3,-1.8) {};


\draw[-, color=black] (s1) to (s2);
\draw[-, color=black] (s1) to (s3);
%\draw[-, color=black] (s3) to (s4);
\draw[-, color=black] (s2) to (s4);


\draw[-, color=black] (s5) to (s7);

\draw[->, color=black, line width=0.4mm] (1.2,-1) to (1.95,-1);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (access_control) at (6.5,-4.25)
{
  \begin{tikzpicture}
%\draw[-, color=black, fill=black!5] (-1.5,1.2) to (4.4,1.2) to (4.4,-4) to (-1.5, -4) to (-1.5,1.2);

\node[server, scale=0.8](s1) at (0.25,0) {};
\node[server, scale=0.8](s2) at (-0.55,-1.2) {};
\node[server, scale=0.8](s3) at (1.05,-1.2) {};
\node[server, scale=0.8](s4) at (0.25,-2.4) {};

%\node[server, scale=0.8, color=OliveGreen](controller) at (3.25,-1.5) {};
\node[inner sep=0pt,align=center] (controller) at (3.25,-1.2)
  {\scalebox{0.045}{
     \includegraphics{ai_laptop_white.pdf}
   }
 };


\draw[-, color=black] (s1) to (s2);
\draw[-, color=black] (s1) to (s3);
%\draw[-, color=black] (s3) to (s4);
\draw[-, color=black] (s2) to (s4);

\draw[-{Latex[length=2.5mm]}, color=black, dashed, line width=0.4mm] (controller) to (s1);
%\draw[->, color=black, dashed, line width=0.4mm] (controller) to (s2);
\draw[-{Latex[length=2.5mm]}, color=black, dashed, line width=0.4mm] (controller) to (s4);
%\draw[->, color=black, dashed, line width=0.4mm] (controller) to (s4);

  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (3.25,-0.42)
  {Defender};

  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (2.05,0.075)
  {\textit{Revoke certificates}};

  \node[inner sep=0pt,align=center, scale=1.1] (defenderlab) at (1.65,-2.5)
  {\textit{Blacklist IP}};

%\draw[->, color=black, line width=0.4mm] (1.15,-1.5) to (1.9,-1.5);
    \end{tikzpicture}
  };

  \node[inner sep=0pt,align=center, scale=1.3] (defenderlab) at (0,1.05)
  {\textbf{1) Node migration}};

  \node[inner sep=0pt,align=center, scale=1.3] (defenderlab) at (6.35,1.05)
  {\textbf{2) Flow redirect and blocking}};

  \node[inner sep=0pt,align=center, scale=1.3] (defenderlab) at (0,-2.43)
  {\textbf{3) Shut down node}};

  \node[inner sep=0pt,align=center, scale=1.3] (defenderlab) at (6.5,-2.43)
  {\textbf{4) Access control}};

    \end{tikzpicture}
  };
      \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/digital_twin_2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}



\node [scale=0.75] (node1) at (0,2.93) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{The Intrusion Response Game $\Gamma$}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (2.3,1.3) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s2) at (3.8,1.3) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s3) at (5.3,1.3) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.5](s4) at (6.8,1.3) {\Large$s_{1,4}$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.5](s5) at (0.8,0.5) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s6) at (2.3,0.5) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s7) at (3.8,0.5) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s8) at (5.3,0.5) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.5](s9) at (6.8,0.5) {\Large$s_{2,4}$};

\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s8);


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s4);

\draw[draw=none,opacity=0] (0,0.1) rectangle node (m1){} (7.6,1.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,0.25) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Digital Twin}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (emulated_actors) at (-0.07,0.4)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0.5,0.1)
  {\scalebox{0.12}{
     \includegraphics{hacker_grey2.pdf}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.8,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.pdf}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (3.68,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.pdf}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (5,0.1)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_grey3.pdf}
   }
 };

\node[inner sep=0pt,align=center, scale=1.7, color=black] (hacker) at (2.8,0.1) {
  $\hdots$
};
    \end{tikzpicture}
};

\node[scale=1] (management_agents) at (-0.08,-0.8)
{
  \begin{tikzpicture}
\node[scale=1] (m1) at (0.8,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m2) at (1.8,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m3) at (2.75,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m4) at (3.95,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m5) at (4.65,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m6) at (5.75,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
};

\draw[-, color=black] (m1) to (m2);
\draw[-, color=black] (m2) to (m3);
\draw[-, color=black] (m3) to (m4);
\draw[-, color=black] (m4) to (m5);
\draw[-, color=black] (m5) to (m6);
    \end{tikzpicture}
};


\node[scale=1] (emulation_system) at (-0.07,-2.7)
{
\begin{tikzpicture}
\node[scale=0.9] (cloud_1) at (3,0.5)
{
  \begin{tikzpicture}
\node[scale=0.15] (n5) at (2.4,0.65) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n3) at (0.3,0.7) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n1) at (-1.9,0.6) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n2) at (-0.8,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};


\node[scale=0.15] (n4) at (1.6,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n6) at (3.6,0.09) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

  \draw[-, color=black] (n1) to (n2);
  \draw[-, color=black] (n2) to (n3);
  \draw[-, color=black] (n3) to (n2);
  \draw[-, color=black] (n3) to (n4);
  \draw[-, color=black] (n4) to (n5);
  \draw[-, color=black] (n5) to (n6);
    \end{tikzpicture}
  };

    \end{tikzpicture}
  };

  \node[cloud, fill=white, cloud puffs=12, cloud puff arc=60,
  minimum width=6.8cm, minimum height=1cm, aspect=1, draw=black, scale=0.8] at (-0.1,-1.7) {};

\draw[-, color=black, dashed, line width=0.25mm] (-2.5,-0.7) to (-2.5,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (-1.55,-1.28) to (-1.55,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (-0.55,-0.7) to (-0.55,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (0.6,-1.28) to (0.6,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (1.3,-0.7) to (1.3,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (2.4,-1.28) to (2.4,-2.75);

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-1.7) {
  \textit{Virtual}\\
  \textit{network}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-2.7) {
  \textit{Virtual}\\
  \textit{devices}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-0.65) {
  \textit{Emulated}\\
  \textit{services}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,0.25) {
  \textit{Emulated}\\
  \textit{actors}
};

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,0) to (-2.65,0) to (-2.65,-0.35);
\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,-0.1) to (-1.6,-0.1) to (-1.6,-0.95);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-1.1,0.123) to (-1.1,-0.1) to (-0.65, -0.1) to (-0.65, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (0.75,0.123) to (0.75,-0.2) to (0.5, -0.2) to (0.5, -1);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.1) to (1.3, -0.1) to (1.3, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.2) to (2.35, -0.2) to (2.35, -1);

\draw[draw=none,opacity=0] (-4.7,0.4) rectangle node (m1){} (2.8,0.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,-2.2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Target Infrastructure}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
%\node[server, scale=0.7](s1) at (0.8,0.45) {};
\node[server, scale=0.7](s2) at (0.8,1) {};
\node[server, scale=0.7](s3) at (1.5,1) {};
\node[server, scale=0.7](s4) at (2.3,1) {};
%\node[server, scale=0.7](s5) at (1.5,0.45) {};
%\node[server, scale=0.7](s6) at (2.3,0.45) {};
\node[scale=0.12](r1) at (4.6,1) {\router{}};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.4,0.67) (sw1){};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6.1,0.67) (sw2){};
%\node[database, minimum width=0.4cm, minimum height=0.05cm,fill=black!15,align=center, scale=1.5] (db1) at (7,0.45) {};
\node[server, scale=0.7](s6) at (7,1) {};
\draw[draw=none,opacity=0] (0,0.6) rectangle node (m1){} (7.6,1.65);

\draw[-, color=black, rounded corners] (3.7,1) to (4.25, 1);
\draw[-, color=black, rounded corners] (4.95,1) to (5.5, 1);

%\draw[-, color=black, rounded corners] (0.92,0.5) to (1.15, 0.5);
%\draw[-, color=black, rounded corners] (1.65,0.5) to (1.95, 0.5);
\draw[-, color=black, rounded corners] (0.92,1.05) to (1.15, 1.05);
\draw[-, color=black, rounded corners] (1.65,1.05) to (1.95, 1.05);

%\draw[-, color=black] (2.43,0.5) to (2.6, 0.5) to (2.6, 0.95) to (2.8, 0.95);
\draw[-, color=black] (2.43,1.05) to (2.6, 1.05) to (2.6, 1.05) to (2.8, 1.05);

\draw[-, color=black] (6.65,1.05) to (6.48, 1.05) to (6.48, 1.05) to (6.4, 1.05);
%\draw[-, color=black] (6.65,0.5) to (6.48, 0.5) to (6.48, 0.95) to (6.4, 0.95);
\end{tikzpicture}
};
\draw[<-, color=black, rounded corners,line width=0.15mm] (-0.3, -1.7) to (-0.3,-1.45);
\draw[->, color=black, rounded corners,line width=0.15mm] (0.9, -1.8) to (0.9,-1.45);
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.7,-1.65) {
  Change events
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (2,1.95) {
  System identification
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.55,-1.6) {
Verified defender strategy
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.58,2.05) {
 Optimized defender strategy
};

\draw[<-, color=black, line width=0.15mm] (-0.3, 1.8) to (-0.3,2.15);
\draw[->, color=black, line width=0.15mm] (0.9, 1.8) to (0.9,2.15);
\end{tikzpicture}


==> tikz/learned_switches.tex <==
\begin{tikzpicture}


\node[scale=0.8] (kth_cr) at (9,2.15)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.9mm, name path=simplex] (0,0) to (10,0) to (5,10) to (0,0);
\draw[-, black, thick, line width=0.9mm, name path=simplex2] (10,0) to (0,0) to (5,10);

\draw[line width=0.4mm, name path=switching,line width=0.9mm] (2, 4) to (3.8,0);

\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (0.75,-0.6)
{
healthy
};

\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (9.5,-0.6)
{
discovered
};
%\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (8.3,-1.45)
%{
%discovered
%^};
\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (5,10.45)
{
  compromised
};
\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (1.45,4.85)
{
  $0.4$
};
\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (3.8,-0.6)
{
  $0.38$
};
%\node[inner sep=0pt,align=center, scale=3, rotate=0, opacity=1] (obs) at (5,11.31)
%{
%  $j$ compromised
%};
\path[
pattern=north west lines,
        intersection segments={
                of=switching and simplex2,
                sequence={R2--L2}
              }];

  \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/method.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=0.5] (level1) at (-1.5,-5.5)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\node [scale=0.22] (grid) at (1.35,2.3){
%%  \begin{tikzpicture}
%% % Cloud creation
%%  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
%%        minimum width=7cm, minimum height=2.5cm, aspect=1] at (0,0) {};
%%
%% % Physical layer nodes
%%  \foreach \place/\x in {{(-2.5,0.3)/1}, {(-1.75,-0.55)/2},{(-1.2,0.55)/3},
%%    {(-0.75,-0.7)/4}, {(-0.25,0)/5}, {(0.25,0.7)/6}, {(0.75,-0.3)/7},
%%    {(1.5,0)/8},{(2.5,0.4)/9}}
%%  \node[cblue] (a\x) at \place {};
%%
%% % Physical layer links
%%  \path[thin] (a1) edge (a2);
%%  \path[thin] (a1) edge (a3);
%%  \path[thin] (a2) edge (a3);
%%  \path[thin] (a3) edge (a6);
%%  \path[thin] (a2) edge (a4);
%%  \path[thin] (a5) edge (a6);
%%  \path[thin] (a5) edge (a4);
%%  \path[thin] (a5) edge (a2);
%%  \path[thin] (a5) edge (a7);
%%  \path[thin] (a6) edge (a7);
%%  \path[thin] (a6) edge (a9);
%%  \path[thin] (a6) edge (a8);
%%  \path[thin] (a8) edge (a9);
%%  \path[thin] (a7) edge (a8);
%% % Overlay layer nodes
%%  \foreach \place/\i in {{(-2.5,2.3)/1},{(-1.75,1.45)/2},{(-1.2,2.55)/3},
%%    {(-0.75,1.3)/4}, {(-0.25,2)/5}, {(0.25,2.7)/6}, {(0.75,1.7)/7},
%%    {(1.5,2)/8},{(2.5,2.4)/9}}
%%    \node[qgre] (b\i) at \place {};
%%
%% % Overlay layer links
%%  \path[thin] (b1) edge (b2);
%%  \path[thin] (b2) edge (b4);
%%  \path[thin] (b4) edge (b5);
%%  \path[thin] (b5) edge (b7);
%%  \path[thin] (b4) edge (b3);
%%  \path[thin] (b7) edge (b8);
%%  \path[thin] (b8) edge (b9);
%%  \path[thin] (b9) edge (b6);
%%  \path[thin] (b6) edge (b3);
%%  \path[thin] (b3) edge (b1);
%%  \path[thin] (b5) edge (b8);
%%  \path[thin] (b5) edge (b3);
%%  \path[thin] (b5) edge (b6);
%%
%% % Links between overlay and physical topology
%%  \foreach \i in {1,...,9}
%%    \path[rpath] (a\i) edge (b\i);
%%
%%    \draw[opacity=0] (-4, 0) rectangle node (m1){} (7,3.5);
%%\end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,-2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-5.5)
{
  \begin{tikzpicture}
    \node[server](s1) at (0.5,0.4) {};

 \node[rack switch, xshift=0.1cm,yshift=0.3cm] at (3,0.4) (s5){};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s6) at (3,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (4,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (2,-0.6) {$\quad\quad$};

    \node[server](s8) at (0.5,-0.7) {};
    \node[server](s12) at (-0.5,-0.7) {};
    \node[server](s12) at (-0.5,0.4) {};

    \draw[-, color=black] (3,0.58) to (3,-0.25);
    \draw[-, color=black] (3,-0.05) to (2,-0.05) to (2, -0.25);
    \draw[-, color=black] (3,-0.05) to (4,-0.05) to (4, -0.25);
    \draw[-, color=black] (3,-0.05) to (-1,-0.05);
    \draw[-, color=black] (-0.6,-0.05) to (-0.6,0.02);
    \draw[-, color=black] (-0.8,-0.05) to (-0.8,-0.12);
%%
    \draw[-, color=black] (0.4,-0.05) to (0.4,0.02);
    \draw[-, color=black] (0.2,-0.05) to (0.2,-0.12);
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
    };

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
    \end{tikzpicture}
  };


  \draw[->, color=black] (0.5, 0.75) to (0.5, 1.4);
  \draw[<-, color=black] (-0.5, 0.75) to (-0.5, 1.4);

  \draw[->, color=black] (0.5, -1.4) to (0.5, -0.75);
\draw[<-, color=black] (-0.5, -1.4) to (-0.5, -0.75);
%%\draw[->, color=black, dashed] (0, 2.85) to (0, 3.35);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-2.9,3.5)
%%{
%%\small \textit{Policy learning}
%%};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,4)
%%{
%%  \small $(s,a) \rightarrow (s^{\prime}, r)$\\
%%  \small  Simulation
%%%%\small w. Domain Randomization\\
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,0)
{
\small \textsc{Digital Twin}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.1,-2.1)
{
\small \textsc{Target}\\\small \textsc{Infrastructure}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.3,1.1)
{
  \small \textit{Model} \\
  \small \textit{estimation}
  %%\& \\
%%  \small \textit{System} \textit{Identification} \\
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,1.05)
{
  \small \textit{Strategy} \textit{mapping} \\
  $\pi$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.2,-1.07)
{
  \small \textit{Selective}\\
  \small \textit{replication}
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-1.07)
{
  \small \textit{Strategy}\\\small \textit{implementation} $\pi$
%%  \small \textit{Automation}
};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (1,3.1)
%%{
%%  \small \textit{Sampling}
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,2.1)
{
%%\small $\mathcal{M}$\\
%%\small   Model
  \small \textsc{Simulation}\\
  \small \textsc{System}
};

%%\node[scale=0.8] (kth_cr) at (0,3.5)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (0,0) to (3.7,0) to (3.7,1) to (0, 1) to (0,0);
%%
%%      \end{tikzpicture}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (0,3.35)
%%{
%%\small $\sup_{\pi} \mathbb{E}_{\pi}\left[\sum_{t=1}^{\infty}\gamma^{t-1}r_t\right]$\\
%%};

%%\draw[->, color=black] (-1.7, 2.85) to (-1.7, 3.5) to (-1.5, 3.5);
%%\draw[->, color=black] (1.5, 3.5) to (1.7, 3.5) to (1.7, 2.85);


\draw[->, color=black, bend right=90, dashed] (1.85, 1.8) to (1.85,2.5);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.35,2.2)
{
  \small Game model \&\\
  \small reinforcement learning
};

%\node[inner sep=0pt,align=center, scale=0.7] (time) at (-0.95,1.6)
%{
%\small \textit{MDP Model}
%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0,-0.59)
%%{
%%\small \textit{Virtualized infrastructure}
%%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0.95,1.6)
%%{
%%\small \textit{Model Realization}
%%};

%%\draw[<->, color=black] (-0.2, 2.1) to (0.2, 2.1);


%%\draw[->, color=black, dashed] (1.5, 3.6) to (4, 3.6) to (4, 1);

%%\node[inner sep=0pt,align=center, scale=1.5] (time) at (4.05,0.8)
%%{
%%\small $\pi$
%%};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.3,0)
{
  \small Strategy evaluation \&\\
  \small data collection
};

\draw[->, color=black, bend right=90, dashed] (1.85, -0.4) to (1.85,0.3);


\draw[->, color=black, bend right=90, dashed] (1.85, -2.5) to (1.85,-1.8);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.1,-2.15)
{
  \small Automated\\
  \small security strategies
  %%\&\\
%%  \small Self-learning systems
};

%%\draw[->, color=black, dashed] (4, 0.6) to (4,0) to (1.9,0);

%%\node[inner sep=0pt,align=center, scale=0.3] (gpu1) at (4.5,0.85)
%%{
%%\begin{tikzpicture}[scale=1]
%% \tikzstyle{every node}=[font=\small]
%%
%% \draw [draw=black] (0.25,0.0) rectangle (0.5,0.15);
%% \draw [draw=black] (0.5,0.0) rectangle (0.75,0.3);
%% \draw [draw=black] (0.75,0.0) rectangle (1,0.6);
%% \draw [draw=black] (1,0.0) rectangle (1.25,0.9);
%% \draw [draw=black] (1.25,0.0) rectangle (1.5,0.3);
%% \draw [draw=black] (1.5,0.0) rectangle (1.75,0.9);
%% \draw [draw=black] (1.75,0.0) rectangle (2,0.6);
%% \draw [draw=black] (2,0.0) rectangle (2.25,0.9);
%% \draw [draw=black] (2.25,0.0) rectangle (2.5,0.15);
%%
%% \end{tikzpicture}
%%};


\node[inner sep=0pt,align=center, scale=0.6] (gpu1) at (0,0)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.pdf}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (\j, \i, \k) {
%%t};
%\%foreach \i in {0,...,1}\foreach \j in {0,...,4}
% % \draw (n-\i-\j-0) -- (n-\i-\j-1);
 \end{tikzpicture}
};

%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (0,-3)
%%{
%%\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
%%                    y  = {(1.5cm,-0.25cm)},
%%                    z  = {(0cm,0.9cm)}, draw]
%%\begin{scope}[canvas is yz plane at x=-1]
%%  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is xz plane at y=1]
%%  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is yx plane at z=1]
%%  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\end{tikzpicture}
%%};
\end{tikzpicture}


==> tikz/pomdp_scale_2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.85] (tab1) at (0,4.5)
{
  \includegraphics{pomdp_scale_4.pdf}
};


\end{tikzpicture}


==> tikz/spaces_scale.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]
\tikzset{
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=2pt
      }
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
      }
\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
    \begin{axis}[
        xmin=0,
        xmax=5,
        ymin=0,
        ymax=100000,
        %width = 10cm,
        width = \columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        xtick={0,1,2,3,4,5},
        ytick={0,10^4, 2*10^4, 3*10^4, 4*10^4, 5*10^4, 6*10^4, 7*10^4, 8*10^4, 9*10^4, 10^5},
        grid = both,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        yticklabels={$$, $10^4$, $$, $$, $$, $\displaystyle\frac{10^5}{2}$, $$, $$, $$, $$, $10^5$},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.41,0.93)}},
        legend columns=1,
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            inner sep=0pt,
            font=\footnotesize,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
        ]
\addplot[Blue,mark=diamond, mark repeat=2, samples=100,smooth, name path=l1, thick, domain=0:4, restrict y to domain=0:1000000]   (x,{10^x*2^(2*x)});

\addplot[Red,mark=x,mark repeat=4, samples=300,smooth, name path=l1, thick, domain=0:4, restrict y to domain=0:1000000]   (x,{(100+1)^x});

\addplot[Black,mark=triangle,mark repeat=10, samples=300,smooth, name path=l1, thick, domain=0:5, restrict y to domain=0:1000000]   (x,{(10)^x});

\legend{$|\mathcal{S}|=(|\mathcal{Z}|4)^{|\mathcal{V}|}$, $|\mathcal{O}|=(\mathcal{O}^{(\mathrm{V})})^{|\mathcal{V}|}$, $|\mathcal{A}_{\mathrm{k}}|=|\mathcal{A}^{(\mathrm{V})}_{\mathrm{k}}|^{|\mathcal{V}|}$}
\end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8.1,0)
%{
%  $b(1)$
%};
%
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (3.7,-0.6)
{
  $|\mathcal{V}|$
};
\end{tikzpicture}
};



  \end{tikzpicture}


==> tikz/unit_simplex_1.tex <==
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
    sigmap(\x)=sigma(\x)*(1-sigma(\x));}]

\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
\draw[-, black, thick, line width=0.9mm, name path=simplex] (0,0) to (10,0) to (5,10) to (0,0);
\draw[-, black, thick, line width=0.9mm, name path=simplex2] (10,0) to (0,0) to (5,10);

\node[draw,circle, fill=black, scale=1](point) at (7.57,4.85) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point) to (0, 0);

\node[draw,circle, fill=black, scale=1](point1) at (8.08,3.8) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point1) to (0, 0);

\node[draw,circle, fill=black, scale=1](point2) at (8.63,2.7) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point2) to (0, 0);

\node[draw,circle, fill=black, scale=1](point3) at (9.17,1.6) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point3) to (0, 0);

\node[draw,circle, fill=black, scale=1](point4) at (9.68,0.6) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point4) to (0, 0);

\node[draw,circle, fill=black, scale=1](point5) at (7.05,5.9) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point5) to (0, 0);

\node[draw,circle, fill=black, scale=1](point6) at (6.502,6.9) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point6) to (0, 0);

\node[draw,circle, fill=black, scale=1](point7) at (6,7.94) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point7) to (0, 0);

\node[draw,circle, fill=black, scale=1](point8) at (5.5,8.94) {};
\draw[-, black, dashed, thick, line width=0.5mm] (point8) to (0, 0);

%%\draw[-, black, dashed, thick, line width=0.5mm] (point) to (8.55, 3);
%%\draw[-, black, dashed, thick, line width=0.5mm] (point) to (4.5, 0);

\draw [decorate,decoration={brace,amplitude=9pt,mirror,raise=4pt},yshift=0pt,rotate=118, line width=0.5mm]
(-5,-10.45) -- (6,-10.45) node [black,midway,xshift=0.2cm] {};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (12.9,5.7)
{
  sub-simplex $\mathcal{B}_{\mathrm{D},\mathbf{e}_1}^{(i)}$\\
  joining $\mathbf{e}_2$ and $\mathbf{e}_3$
};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (12.6,3)
{
  Stopping set\\
  $\mathscr{S}^{(i)}_{\mathrm{D}}$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (8.56,5.15)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_5$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (8.15,6.15)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_4$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (7.55,7.15)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_3$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (7.05,8.15)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_2$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (6.55,9.15)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_1$
};


\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (9.1,4.05)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_6$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (9.7,2.95)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_7$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (10.25,1.85)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_8$
};

\node[inner sep=0pt,align=center, scale=2, rotate=0, opacity=1] (obs) at (10.7,0.85)
{
$\widehat{\mathbf{b}}^{(\mathrm{D})}_9$
};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (-0.6,5)
{
  Continuation set\\
  $\mathscr{C}^{(i)}_{\mathrm{D}}$
};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (-1.8,2.1)
{
  Belief space\\
  $\mathcal{B}^{(i)}_{\mathrm{D}}$
};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (2.1,9.84)
{
$\mathcal{L}(\mathbf{e}_1, \widehat{\mathbf{b}}^{(\mathrm{D})}_3)$
};
\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (0.53,7.15)
{
  Switching curve\\
  $\Upsilon$
};


\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (5.6,-1)
{
  Threshold belief state $\alpha_{\widehat{\mathbf{b}}_8}$
};

\node[draw,circle, fill=Yellow, scale=1.05](threshold9) at (6.8,0.44) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold8) at (6.5,1.25) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold7) at (6,2.15) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold6) at (5.7,2.9) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold5) at (5.4,3.75) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold4) at (5,4.4) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold3) at (4.65,5.1) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold2) at (4.3,5.75) {};
\node[draw,circle, fill=Yellow, scale=1.05](threshold1) at (3.9,6.35) {};
\draw[line width=0.4mm, name path=switching] (3.4, 6.8) to (threshold1) to (threshold2) to (threshold3) to (threshold4) to (threshold5) to (threshold6) to (threshold7) to (threshold8) to (threshold9) to (7.2,0);

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (-1,-0.5)
{
  $\mathbf{e}_1$\\
  $(1,0,0)$
};
\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (11,-0.5)
{
  $\mathbf{e}_2$\\
  $(0,1,0)$
};

\node[inner sep=0pt,align=center, scale=2.2, rotate=0, opacity=1] (obs) at (5,10.85)
{
  $\mathbf{e}_3$\\
  $(0,0,1)$
};

    \path[
pattern=grid,
        intersection segments={
                of=switching and simplex2,
                sequence={R2--L2}
              }];

\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (8.2,-0.55) to (threshold8);
\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (2.4,9.3) to (5.87, 6.4);
\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (1.5,7) to (3.3, 6.65);
\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (0,4.7) to (2.3, 3.4);
\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (-0.9,2.1) to (0.4, 0.75);
\draw[line width=0.4mm, -{Latex[length=5mm]},color=Red] (11.5,2.65) to (8, 2);
  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/use_case_3.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\draw[-, color=black, fill=gray2] (-4.2,0.15) to (4.15,0.15) to (4.15,9.45) to (-4.2, 9.45) to (-4.2,0.15);

\node[inner sep=0pt,align=center, scale=1] (compute_cluster) at (0.035,1.75)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1] (rack1) at (0,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack2) at (1,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack3) at (2,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (3,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (4,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (5,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (6,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (7,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,1.5) (agg_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1,1.5) (agg_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2,1.5) (agg_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3,1.5) (agg_sw_4){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4,1.5) (agg_sw_5){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (5,1.5) (agg_sw_6){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6,1.5) (agg_sw_7){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (7,1.5) (agg_sw_8){};

  \draw[-, color=black] (agg_sw_1) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_1) to (0.9,1.43);
  \draw[-, color=black] (agg_sw_2) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_2) to (0.9,1.43);

  \draw[-, color=black] (agg_sw_3) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_3) to (2.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (2.9,1.43);


  \draw[-, color=black] (agg_sw_5) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_5) to (4.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (4.9,1.43);

  \draw[-, color=black] (agg_sw_7) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_7) to (6.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (6.9,1.43);

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.5,2.1) (core_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2.5,2.1) (core_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.5,2.1) (core_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4.5,2.1) (core_sw_4){};

  \draw[-, color=black] (1.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (1.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (1.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (1.6,2.33) to (5.8,1.96);
%
%
  \draw[-, color=black] (2.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (2.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (2.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (2.6,2.33) to (5.8,1.96);
%
  \draw[-, color=black] (3.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (3.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (3.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (3.6,2.33) to (6.8,1.96);
%
  \draw[-, color=black] (4.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (4.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (4.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (4.6,2.33) to (6.8,1.96);


  \node[scale=0.11](master_core) at (2.8,2.9) {\router{}};
  \draw[-, color=black] (2.8,2.75) to (1.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (2.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (3.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (4.5,2.57);

  \draw[-, color=black, dashed] (-0.65,0.25) to (-0.65,3.3) to (7.55, 3.3) to (7.55,0.25) to (-0.65,0.25);

  \node[inner sep=0pt,align=center, scale=0.95] (hacker) at (0.4,2.9)
  {\textbf{\rnd \zone}
  };
    \end{tikzpicture}
  };


\node[inner sep=0pt,align=center, scale=1] (dmz) at (-2.2,5.85)
{
  \begin{tikzpicture}

%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (dmz_sw){};
  \node[scale=0.11](dmz_router) at (-0.1,0.4) {\router{}};

\node[inner sep=0pt,align=center, scale=1] (honeynet) at (-0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (prod) at (0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

  \draw[-, color=black] (-0.15,0.22) to (-1.05,-0.05);
  \draw[-, color=black] (0,0.22) to (0.95,-0.05);

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-0.85,-3.6)
  {App servers
  };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (1,-3.6)
  {Honeynet
  };

  \draw[-, color=black, dashed] (-1.9,-3.85) to (-1.9,0.6) to (1.85, 0.6) to (1.85, -3.85) to (-1.9, -3.85);

  \node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-1.35,0.35)
  {\textbf{\dmz}};

    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (intranet_services) at (2.5,5.7)
{
  \begin{tikzpicture}
      \node[scale=0.11](admin_gw) at (-0.27,0.315) {\router{}};
%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (psw1){};
    \node[server, scale=0.65](s1) at (0.95,1.5) {};
    \node[server, scale=0.65](s2) at (0.95,0.7) {};
    \node[server, scale=0.65](s3) at (0.95,-0.1) {};
    \node[server, scale=0.65](s4) at (0.95,-0.9) {};

    \draw[-, color=black] (0.6,1.5) to (0.35,1.5) to (0.35, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,0.7) to (0.4,0.7) to (0.4, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.1) to (0.5,-0.1) to (0.5, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.9) to (0.45,-0.9) to (0.45, 0.33) to (0.07, 0.33);
    \draw[-, color=black, dashed] (-0.85,-1.30) to (-0.85,2.1) to (1.2, 2.1) to (1.2, -1.30) to (-0.75, -1.30);
  \node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-0.25,1.65)
  {\textbf{\admin}\\
    \textbf{\zone}
  };
    \end{tikzpicture}
  };

  \node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
%  \node[scale=0.11](intranet_gw) at (1,9.9) {\router{}};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,8) (psw1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.7,5.6) (psw1){};

%  \node[server, scale=0.65, color=Red, fill=Red](controller) at (1.85,4.05) {};
%  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2.75,4.15) {Controller};
  \draw[-, color=black] (1.5, 5.95) to (1.5, 5.65) to (1.65, 5.65);

  \draw[-, color=black] (-0.7,3.05) to (-0.7,3.4) to (0.6, 3.4) to (0.6, 5.8);
  \draw[-, color=black] (1.01, 5.95) to (1.5, 5.95);

  \draw[-, color=black] (0.6, 6.05) to (0.6, 8) to (1.1, 8) to (1.1, 8.2);
  \draw[-, color=black] (1.1, 8.45) to (1.1, 8.65) to (0.05, 8.65) to (0.05, 8.78);

  \draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
  \draw[-, color=black] (-4, 9.6) to (4, 9.6);

  \draw[-, color=black] (-4, 0) to (4, 0);

  \draw[-, color=black] (0.05, 0) to (0.05, -0.2);
 \draw[-, color=black] (0.05, 0) to (0.05, 0.16);

  \draw[-, color=black] (-2, 9.6) to (-2, 9.8);
  \draw[-, color=black] (1, 9.6) to (1, 9.8);
  \draw[-, color=black] (3, 9.6) to (3, 9.8);

  \draw[-, color=black] (0.9, 8.2) to (0.9, 8.1) to (0.4, 8.1) to (0.4, 7.85) to (-2, 7.85);


  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 9.1) to (0.1, 9.55) to (1,9.55);

  %to (1,9.8)
  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 8.78) to (0.1, 8.7) to (1.15,8.7) to (1.15,8.45);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.15, 8.2) to (1.15, 7.95) to (0.65, 7.95) to (0.65, 6.05);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.33, 5.89) to (1.43, 5.89) to (1.43, 5.59) to (1.65, 5.59);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (2.33, 5.55) to (2.63, 5.55) to (2.63, 4.32) to (2.87, 4.32);

  \node[inner sep=0pt,align=center, scale=0.9, rotate=90] (hacker) at (0.43,6.8)
  {\textit{workflow}};
%  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-1.65,9)
 % {IDPS};

%  \node[server, scale=0.65, color=Blue, fill=Blue](controller) at (-2.25,9) {};
\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (-2.35,8.5)
  {\scalebox{0.6}{
     \includegraphics{firewall.pdf}
   }
 };

% \node[server, scale=0.65](vpn) at (1.15,9) {};

%  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2.2,9)
%  {VPN server};

\node[inner sep=0pt,align=center] (gpu1) at (0.15,7.85)
  {\scalebox{0.6}{
     \includegraphics{firewall.pdf}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.25,5.95)
  {\scalebox{0.6}{
     \includegraphics{firewall.pdf}
   }
 };

 \draw[-, color=black] (-2.4, 8.025) to (-2.4, 8.3);
 \draw[-, color=black] (-2.4, 8.55) to (-2.4, 8.65) to (0.05, 8.65);
% \draw[-, color=black] (-2.45, 9.4) to (-2.45, 9.75);
 %\draw[-, color=black] (1, 9.4) to (1, 9.75);
% \draw[-, color=black] (0.95, 10.05) to (0.95, 10.6);
%  \draw[-, color=black] (-2.45, 10.05) to (-2.45, 10.6);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (internet) at (-2.55,10.4) {
%
%  };
%  \node[inner sep=0pt,align=center, scale=0.9] (defenderlab) at (-2.55,11)
%  {Internet};

%  \draw[-, color=black] (-2.7, 10.) to (-2.7, 10.5);

\node[inner sep=0pt,align=center] (idps1) at (2.35,9)
  {\scalebox{0.065}{
     \includegraphics{idps_1.pdf}
   }
 };

\node[inner sep=0pt,align=center] (idps1) at (3.02,9)
  {\scalebox{0.062}{
     \includegraphics{idps_2.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-1,9.15)
  {Gateway};

  \node[inner sep=0pt,align=center, scale=0.95] (hacker) at (3.68,9)
  {\idps};


\node[inner sep=0pt,align=center] (idps1) at (-1.3,8.35)
  {\scalebox{0.065}{
     \includegraphics{idps_1.pdf}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (-0.65,8.36)
  {\scalebox{0.062}{
     \includegraphics{idps_2.pdf}
   }
 };


 \draw[-, color=black] (-1.3,8.2) to (-1.3, 7.85);



\node[inner sep=0pt,align=center] (idps1) at (1.35,2.8)
  {\scalebox{0.065}{
     \includegraphics{idps_1.pdf}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (2.02,2.8)
  {\scalebox{0.062}{
     \includegraphics{idps_2.pdf}
   }
 };

\node[inner sep=0pt,align=center] (idps1) at (2.02,4.92)
  {\scalebox{0.065}{
     \includegraphics{idps_1.pdf}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (2.02,4.3)
  {\scalebox{0.062}{
     \includegraphics{idps_2.pdf}
   }
 };

 \draw[-, color=black] (1.96,5.05) to (1.96, 5.45);

  \draw[-, color=black] (1.2,2.8) to (-0.37, 2.8);

%\node[inner sep=0pt,align=center] (idps1) at (3.02,9)
%  {\scalebox{0.08}{
%     \includegraphics{idps_2.pdf}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=0.95] (hacker) at (3.68,7.8)
%  {\irs};

%\node[inner sep=0pt,align=center] (idps1) at (2.4,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs2.pdf}
%   }
% };
%
%\node[inner sep=0pt,align=center] (idps1) at (3.05,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs4.pdf}
%   }
% };

 \draw[-, color=black] (0.39, 8.95) to (2.1, 8.95);


 \draw[-, color=black] (-0.28, 8.95) to (-2, 8.95);

 \draw[-, color=black, dashed] (-4,8.75) to (-2,8.75) to (-2, 9.4) to (-4,9.4) to (-4,8.7);

  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (-3,9.07)
  {\textbf{\quarantine}\\
    \textbf{\zone}
  };

% \draw[->, color=black] (2.6, 8.75) to (2.6, 8.2);

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (1.15,9.15)
  {\textit{alerts}};

%  \draw[->, color=black] (2, 7.8) to (1.9, 7.8) to (1.9, 8.35) to (1.5, 8.35);


\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.13}{
     \includegraphics{hacker.pdf}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (0.09,-0.4)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_white.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (0.05,-0.9)
  {Defender};

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.1,10)
  { \LARGE$\hdots$
  };

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (-2,10.45)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=0.9] (hacker) at (2,10.45)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.33,7.78)
 {
$2$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.056,8.865)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.68,7.27)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.93,7.27)
 {
$12$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,6.38)
 {
$4$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.73)
 {
$5$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.08)
 {
$6$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,4.48)
 {
$7$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,6.38)
 {
$8$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.73)
 {
$9$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.08)
 {
$10$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,4.48)
 {
$11$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,6.38)
 {
$13$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.73)
 {
$14$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.08)
 {
$15$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,4.48)
 {
$16$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,6.38)
 {
$17$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.73)
 {
$18$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.12)
 {
$19$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,4.48)
 {
$20$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.5,8.35)
 {
$21$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.015,5.95)
 {
$22$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2,5.9)
 {
$23$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,6.75)
 {
$24$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.95)
 {
$25$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.15)
 {
$26$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,4.35)
 {
$27$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.65,2.8)
 {
$28$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.42)
 {
$29$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.02,2.6)
 {
$30$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.45,2.6)
 {
$31$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.45,2.42)
 {
$32$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,2.02)
 {
$33$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.01)
 {
$34$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.35,2.02)
 {
$35$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.74,2.01)
 {
$36$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.45,2.01)
 {
$37$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.87,1.98)
 {
$38$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.3,2)
 {
$39$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.5,2.01)
 {
$40$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,1.48)
 {
$41$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,1.48)
 {
$42$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.7,1.48)
 {
$43$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.4,1.48)
 {
$44$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.3,1.48)
 {
$45$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.56,1.48)
 {
$46$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.35,1.48)
 {
$47$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.58,1.48)
 {
$48$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.86,0.53)
 {
$49$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.36,0.53)
 {
$50$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.86,0.53)
 {
$51$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.36,0.53)
 {
$52$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.86,0.53)
 {
$53$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.36,0.53)
 {
$54$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.86,0.53)
 {
$55$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.36,0.53)
 {
$56$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.14,0.53)
 {
$57$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.64,0.53)
 {
$58$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.14,0.53)
 {
$59$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.64,0.53)
 {
$60$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.14,0.53)
 {
$61$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.64,0.53)
 {
$62$
};


\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.14,0.53)
 {
$63$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.64,0.53)
 {
$64$
};



%  \draw[-, color=black] (hacker2) to (internet);
%  \draw[-, color=black] (client1) to (internet);
%  \draw[-, color=black] (client2) to (internet);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (vlan) at (1,10.4) {};
%  \node[inner sep=0pt,align=center, scale=0.9] (defenderlab) at (1,11)
%  {VLAN};

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.05}{
%     \includegraphics{laptop3.pdf}
%   }
% };

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.027}{
%     \includegraphics{ai_laptop_white.pdf}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=0.9] (defenderlab) at (2.05,12.6)
%  {Defender};

%  \draw[-, color=black] (client2) to (vlan);
%  \draw[-, color=black] (defender) to (vlan);

    \end{tikzpicture}
  };

      \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/workflow_dependency_diagram.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n1) at (0,0) {};
\node[scale=0.08](n1r) at (0,0) {\router{}};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n2) at (1,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n3) at (2,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n4) at (3,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n5) at (4,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n6) at (4,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n7) at (4,-1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n8) at (5.05,1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n9) at (5.05,0) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n10) at (5.05,-1) {};
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](n11) at (6.05,0) {};
\node[scale=0.8] (square) at (4,0)
{
  \begin{tikzpicture}
    \draw[-, color=black] (0,0) to (1,0) to (1, 3.35) to (0,3.35) to (0,0);
    \end{tikzpicture}
  };
\draw[->, color=black, line width=0.3mm] (n1) to (n2);
\draw[->, color=black, line width=0.3mm] (n2) to (n3);
\draw[->, color=black, line width=0.3mm] (n3) to (n4);
\draw[->, color=black, line width=0.3mm] (n4) to (3.6,0);
\draw[->, color=black, line width=0.3mm, rounded corners] (4.4,0) to (4.5,0) to (4.5,1) to (n8);
\draw[->, color=black, line width=0.3mm] (4.4,0) to (4.5,0) to (n9);
\draw[->, color=black, line width=0.3mm, rounded corners] (4.4,0) to (4.5,0) to (4.5,-1) to (n10);
\draw[->, color=black, line width=0.3mm] (n10) to (n9);
\draw[->, color=black, line width=0.3mm] (n8) to (n9);
\draw[->, color=black, line width=0.3mm] (n9) to (n11);
\node[server, scale=0.45](s1) at (4.06,-0.05) {};
\node[server, scale=0.45](s1) at (4.06,-1.05) {};
\node[server, scale=0.45](s1) at (4.06,0.95) {};
\node[server, scale=0.45](s1) at (3.06,-0.05) {};
\node[server, scale=0.45](s1) at (5.11,0.95) {};
\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (5.05,-0.05) {$\quad$};
\node[database, minimum width=0.5cm, minimum height=0.2cm,fill=black!15,align=center, scale=0.7] (n1) at (6.05,-0.05) {$\quad$};
\node[inner sep=0pt,align=center] (gpu1) at (1.06,0)
  {\scalebox{0.45}{
     \includegraphics{firewall.pdf}
   }
 };
\node[inner sep=0pt,align=center] (gpu1) at (5.105,-1.01)
  {\scalebox{0.019}{
     \includegraphics{service.pdf}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (2.06,0)
  {\scalebox{0.05}{
     \includegraphics{idps_2.pdf}
   }
 };
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.03,0.5) {
\textsc{gw}
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (1.03,0.5) {
\textsc{fw}
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.03,0.5) {
\textsc{idps}
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,0.5) {
\textsc{lb}
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.12,1.05) {
  \textsc{http}\\
  nodes
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.8,1.05) {
  auth\\
  node
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.8,-1.05) {
  search\\
  engine
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.07,-0.5) {
\textsc{db}
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.53,0.4) {
cache
};
\end{tikzpicture}

